Causes of Stability in Dynamic Coalition Formation

We study the formation of stable outcomes via simple dynamics in cardinal hedonic games, where the utilities of agents change over time depending on the history of the coalition formation process. Specifically, we analyze situations where members of a coalition decrease their utility for a leaving agent (resent) or increase their utility for a joining agent (appreciation). We show that in contrast to classical dynamics, for resentful or appreciative agents, dynamics are guaranteed to converge under mild conditions for various stability concepts. Thereby, we establish that both resent and appreciation are strong stability-driving forces.

==> plots/Nash_gauss_indiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black,font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=193.8845, ymax=1378.0455,
ytick style={color=black},
ylabel={average number of steps until convergence},
xlabel={change coefficient $c$},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
ylabel shift = 5pt
]
\addplot [semithick, color0]
table {%
1 1020.64
2 681.38
3 568.86
4 517.1
5 492.17
6 477.12
7 463.14
8 448.99
9 447.14
10 442.01
};
\addlegendentry{resent}
\addplot [semithick, color1]
table {%
1 763.09
2 512.03
3 411.68
4 359.45
5 331.4
6 301
7 287.25
8 275.95
9 258.44
10 247.71
};
\addlegendentry{resent+apprec}
\addplot [semithick, color2]
table {%
1 1324.22
2 745.99
3 549.95
4 454.22
5 390.16
6 352.34
7 319.94
8 294.55
9 276.99
10 259.03
};
\addlegendentry{apprec}
\end{axis}

\end{tikzpicture}


==> plots/Nash_gauss_indiv50sigma_comp.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1466.9635, ymax=33008.2135,
ytick style={color=black},
ylabel={average number of steps until convergence},
xlabel={Standard deviation $\sigma$}
]
\addplot [semithick, color0]
table {%
0 102.22
5 389.8
10 1079.06
15 1757.62
20 3031.26
30 5920.41
40 10132.1313131313
50 14034.96
60 19584.1612903226
70 24355.7922077922
80 26335.0576923077
90 31348.1081081081
100 31441.16
};
\addlegendentry{resent}
\addplot [semithick, color1]
table {%
0 100.09
5 337.73
10 788.25
15 1161.13
20 1821.33
30 3098.81
40 4776.37
50 5730.03
60 7523.81
70 10029.04
80 11505.55
90 14762.68
100 15290.66
};
\addlegendentry{resent+apprec}
\addplot [semithick, color2]
table {%
0 101.61
5 559.99
10 1282.87
15 1985.18
20 2770.62
30 4241.53
40 5850.48
50 6736.6
60 7846.21
70 9652.96
80 10314.18
90 11704.36
100 11807.44
};
\addlegendentry{apprec}
\end{axis}

\end{tikzpicture}


==> plots/Nash_gauss_indivn_comp.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-131.17, ymax=4287.09,
ytick style={color=black},
ylabel={average number of steps until convergence},
xlabel={number of agents}
]
\addplot [semithick, color0]
table {%
5 290.4
10 425.42
15 204.09
20 600.33
25 318
30 680.12
35 498.57
40 682.35
45 892.79
50 1050.91
55 1163.27
60 1377.46
65 1800.6
70 1925.81
75 2254.01
80 2410.9
85 2947.57
90 3625.39
95 3640.52
100 4086.26
};
\addlegendentry{resent}
\addplot [semithick, color1]
table {%
5 69.66
10 76.28
15 98.46
20 152.33
25 227.27
30 296.01
35 377.13
40 498.04
45 646.1
50 743.11
55 867.7
60 950.19
65 1189.93
70 1351.46
75 1552.42
80 1619.37
85 2008.51
90 2386.07
95 2509.22
100 2778.19
};
\addlegendentry{resent+apprec}
\addplot [semithick, color2]
table {%
5 98.86
10 140.78
15 208.04
20 306.16
25 445.74
30 573.58
35 735.43
40 974.34
45 1164.23
50 1314.99
55 1461.96
60 1588.87
65 1942.83
70 2141.31
75 2503.69
80 2623.43
85 3085.82
90 3541.88
95 3660.13
100 4043.14
};
\addlegendentry{apprec}
\end{axis}

\end{tikzpicture}


==> plots/Nash_random_indiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=3.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black,font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2995.527, ymax=62906.067,
ytick style={color=black},
ylabel={average number of steps until convergence},
xlabel={change coefficient $c$},
every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot [semithick, color0]
table {%
1 59910.54
2 31032.73
3 21365.7
4 16490.6
5 13582.95
6 11644.69
7 10227.23
8 9195.22
9 8322.71
10 7706.16
};
\addlegendentry{resent}
\addplot [semithick, color1]
table {%
1 14600.44
2 7340.48
3 4796.83
4 3525.08
5 2744.03
6 2251.7
7 1881.24
8 1598.62
9 1340.96
10 1180.05
};
\addlegendentry{resent+apprec}
\addplot [semithick, color2]
table {%
1 4243.22
2 2235.57
3 1517.93
4 1150.2
5 932.43
6 817.8
7 706.35
8 634.38
9 569.47
10 522.65
};
\addlegendentry{apprec}
\end{axis}

\end{tikzpicture}


==> plots/Nash_random_indivn_comp.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.25, xmax=62.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4104.868, ymax=89439.968,
ytick style={color=black},
ylabel={average number of steps until convergence},
xlabel={number of agents}
]
\addplot [semithick, color0]
table {%
5 329.16
10 1803.28
15 5643.07
20 10330.8
25 15927.31
30 22577.58
35 30437.57
40 38997.91
45 48908.7
50 59877.18
55 72086.52
60 85187.93
};
\addlegendentry{resent}
\addplot [semithick, color1]
table {%
5 147.17
10 552.36
15 1352.94
20 2182.54
25 3667.8
30 5184.51
35 7433.45
40 9289.88
45 12040.03
50 14669.55
55 17724.59
60 21100.42
};
\addlegendentry{resent+apprec}
\addplot [semithick, color2]
table {%
5 168.04
10 475.57
15 931.81
20 1266.72
25 1726.53
30 2246.02
35 2772.46
40 3166.45
45 3786.61
50 4214.17
55 4823.14
60 5279.23
};
\addlegendentry{apprec}
\end{axis}

\end{tikzpicture}

